High Bandwidth Memory on FPGAs: A Data Analytics Perspective

FPGA-based data processing in datacenters is increasing in popularity due to the demands of modern workloads and the ensuing necessity for specialization in hardware. Driven by this trend, vendors are rapidly adapting reconfigurable devices to suit data and compute intensive workloads. Inclusion of High Bandwidth Memory (HBM) in FPGA devices is a recent example. HBM promises overcoming the bandwidth bottleneck, faced often by FPGA-based accelerators due to their throughput oriented design. In this paper, we study the usage and benefits of HBM on FPGAs from a data analytics perspective. We consider three workloads that are often performed in analytics oriented databases and implement them on FPGA showing in which cases they benefit from HBM: range selection, hash join, and stochastic gradient descent for linear model training. We integrate our designs into a columnar database (MonetDB) and show the trade-offs arising from the integration related to data movement and partitioning. In certain cases, FPGA+HBM based solutions are able to surpass the highest performance provided by either a 2-socket POWER9 system or a 14-core XeonE5 by up to 1.8x (selection), 12.9x (join), and 3.2x (SGD).

==> plots/join_runtime.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Items in S ($\times$ 1000),
	ylabel=Runtime (s),
	xmode=log,
	log ticks with fixed point,
    width=\columnwidth,
    height=4.5cm,
    xmin=4, xmax=16000,
    ymin=0, ymax=4,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={0.5,1,1.5,2,2.5,3,3.5,4},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=45},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend cell align={left},
    legend style={at={(-0.1,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none] table [x index=0, y index=3] {plotdata/join_runtime.dat};
\addplot[color=r3,mark=none,dashed] table [x index=0, y index=4] {plotdata/join_runtime.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/join_runtime.dat};
\addplot[color=b3,mark=none,dashed] table [x index=0, y index=2] {plotdata/join_runtime.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=5] {plotdata/join_runtime.dat};
\addplot[color=g3,mark=none,dashed] table [x index=0, y index=6] {plotdata/join_runtime.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=7] {plotdata/join_runtime.dat};
\addplot[color=c3,mark=none,dashed] table [x index=0, y index=8] {plotdata/join_runtime.dat};
\addlegendentry{POWER9-32 (S Unique)}
\addlegendentry{POWER9-32 (S not-Unique)}
\addlegendentry{XeonE5-64 (S Unique)}
\addlegendentry{XeonE5-64 (S not-Unique)}
\addlegendentry{FPGA-7 (L Load, S Unique)}
\addlegendentry{FPGA-7 (L Load, S not-Unique)}
\addlegendentry{FPGA-7 (L not-Load, S Unique)}
\addlegendentry{FPGA-7 (L not-Load, S not-Unique)}
\end{axis}
\end{tikzpicture}
\caption{End-to-end join runtime over the number of tuples for the smaller side (S).}
\label{fig:join_runtime}
\end{figure}

==> plots/join_strong.tex <==
\begin{figure}
\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Threads,
	ylabel=Rate (GB/s),
	ymode=log,
	log ticks with fixed point,
    width=\columnwidth,
    height=3.5cm,
    xmin=0, xmax=64,
    ymin=0.1, ymax=90,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={0.1,0.2,0.4,0.8,1.6,3.2,5,10,20,40,80},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=0},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend cell align={left},
    legend style={at={(-0.1,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none] table [x index=0, y index=3] {plotdata/join_strong.dat};
\addplot[color=r3,mark=none,dashed] table [x index=0, y index=4] {plotdata/join_strong.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/join_strong.dat};
\addplot[color=b3,mark=none,dashed] table [x index=0, y index=2] {plotdata/join_strong.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=5] {plotdata/join_strong.dat};
\addplot[color=g3,mark=none,dashed] table [x index=0, y index=6] {plotdata/join_strong.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=7] {plotdata/join_strong.dat};
\addplot[color=c3,mark=none,dashed] table [x index=0, y index=8] {plotdata/join_strong.dat};
\addlegendentry{POWER9 (S Unique)}
\addlegendentry{POWER9 (S not-Unique)}
\addlegendentry{XeonE5 (S Unique)}
\addlegendentry{XeonE5 (S not-Unique)}
\addlegendentry{FPGA (L Load, S Unique)}
\addlegendentry{FPGA (L Load, S not-Unique)}
\addlegendentry{FPGA (L not-Load, S Unique)}
\addlegendentry{FPGA (L not-Load, S not-Unique)}
\end{axis}
\end{tikzpicture}
\caption{Join processing rate ($sizeof(L)/runtime$) over number of threads. The number of tuples of L is 512 Million and for S 4096.}
\label{fig:join_strong}
\end{subfigure}
\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Items in S ($\times$ 1000),
	ylabel=Runtime (s),
	xmode=log,
	log ticks with fixed point,
    width=\columnwidth,
    height=4cm,
    xmin=6, xmax=16000,
    ymin=0, ymax=4,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={0.5,1,1.5,2,2.5,3,3.5,4},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=45},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend cell align={left},
    legend style={at={(-0.1,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none] table [x index=0, y index=3] {plotdata/join_runtime.dat};
\addplot[color=r3,mark=none,dashed] table [x index=0, y index=4] {plotdata/join_runtime.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/join_runtime.dat};
\addplot[color=b3,mark=none,dashed] table [x index=0, y index=2] {plotdata/join_runtime.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=5] {plotdata/join_runtime.dat};
\addplot[color=g3,mark=none,dashed] table [x index=0, y index=6] {plotdata/join_runtime.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=7] {plotdata/join_runtime.dat};
\addplot[color=c3,mark=none,dashed] table [x index=0, y index=8] {plotdata/join_runtime.dat};
% \addlegendentry{POWER9-32 (S Unique)}
% \addlegendentry{POWER9-32 (S not-Unique)}
% \addlegendentry{XeonE5-64 (S Unique)}
% \addlegendentry{XeonE5-64 (S not-Unique)}
% \addlegendentry{FPGA-7 (L Load, S Unique)}
% \addlegendentry{FPGA-7 (L Load, S not-Unique)}
% \addlegendentry{FPGA-7 (L not-Load, S Unique)}
% \addlegendentry{FPGA-7 (L not-Load, S not-Unique)}
\end{axis}
\end{tikzpicture}
\caption{End-to-end join runtime over the size of S.
\textbf{64 threads} are used for XeonE5 and POWER9.
\textbf{7 engines} are used on the FPGA.
}
\label{fig:join_runtime}
\end{subfigure}
\caption{Join evaluation.}
\label{fig:join_perf}
\end{figure}

==> plots/selection.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Threads,
	ylabel=Rate (GB/s),
    width=\columnwidth,
    height=3.5cm,
    xmin=0, xmax=256,
    ymin=0, ymax=160,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,40,60,80,100,120,140,160},
    y tick label style = {font=\scriptsize},
    xtick={16,64,128,256},
    x tick label style = {font=\scriptsize, rotate=0},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend style={at={(0,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none,] table [x index=0, y index=2] {plotdata/selection_strong.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/selection_strong.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=3] {plotdata/selection_strong.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=4] {plotdata/selection_strong.dat};
\addlegendentry{POWER9}
\addlegendentry{XeonE5}
\addlegendentry{FPGA-partitioned}
\addlegendentry{FPGA-nonpartitioned}
\end{axis}
\draw [thick,<-](0.2, 1.7) -- (0.6, 1.4) node [anchor=west] {14 engines used};
\end{tikzpicture}
\caption{Strong scaling: Number of input items is constant at $128 \cdot 10^6$.}
\label{fig:selection_strong}
\end{subfigure}
\begin{subfigure}[t]{.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Threads,
% 	ylabel=Rate (GB/s),
    width=\columnwidth,
    height=3.5cm,
    xmin=0, xmax=256,
    ymin=0, ymax=160,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,40,60,80,100,120,140,160},
    y tick label style = {font=\scriptsize},
    xtick={16,64,128,256},
    x tick label style = {font=\scriptsize, rotate=0},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend style={at={(0,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none] table [x index=0, y index=2] {plotdata/selection_weak.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/selection_weak.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=3] {plotdata/selection_weak.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=4] {plotdata/selection_weak.dat};
% \addlegendentry{POWER9}
% \addlegendentry{XeonE5}
% \addlegendentry{FPGA-partitioned}
% \addlegendentry{FPGA-nonpartitioned}
\end{axis}
\draw [thick,<-](0.2, 1.75) -- (0.6, 1.45) node [anchor=west] {14 engines used};
\end{tikzpicture}
\caption{Weak scaling: Base ($16 \cdot 10^6$) is multiplied with num. threads.}
\label{fig:selection_weak}
\end{subfigure}
\caption{Processing rate for range selection depending on the number of threads on different platforms.
%Total size of data consumed is divided by the total runtime.
The selectivity is 0\%, so no item matches the given range.}
\label{fig:selection_perf}
\end{figure}

==> plots/selectivity_effect.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    xlabel=Selectivity (\%),
	ylabel=Rate (GB/s),
	xmode=log,
	log ticks with fixed point,
    width=\columnwidth,
    height=3.5cm,
    xmin=0.001, xmax=100,
    ymin=0, ymax=160,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,40,60,80,100,120,140,160},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=0},
    xtick={0.001,0.01,0.1,1,10,20,40,100},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend style={at={(0,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none,] table [x index=0, y index=2] {plotdata/selectivity_effect.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/selectivity_effect.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=3] {plotdata/selectivity_effect.dat};
\addplot[color=g2,mark=none] table [x index=0, y index=4] {plotdata/selectivity_effect.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=5] {plotdata/selectivity_effect.dat};
\addplot[color=c2,mark=none] table [x index=0, y index=6] {plotdata/selectivity_effect.dat};
\addlegendentry{POWER9-256 threads}
\addlegendentry{XeonE5-64 threads}
\addlegendentry{FPGA-partitioned-14}
\addlegendentry{FPGA-partitioned-14 (copy)}
\addlegendentry{FPGA-nonpartitioned-14}
\addlegendentry{FPGA-nonpartitioned-14 (copy)}
\end{axis}
\end{tikzpicture}
\caption{Effect of selectivity. With higher selectivity, more output is generated.
The FPGA numbers with \textit{(copy)} include the copying time of output data from the FPGA to the CPU.}
\label{fig:selectivity}
\end{figure}

==> plots/sgd_datasets.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    xlabel=Datasets,
	ylabel=Rate (GB/s),
    width=\columnwidth,
    height=3.5cm,
    ymin=0, ymax=160,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,40,60,80,100,120,140,160},
    y tick label style = {font=\scriptsize},
    symbolic x  coords={IM,MNIST,AEA,SYN},
    xtick =data,
    x tick label style = {font=\scriptsize, rotate=0},
    legend columns=2,
    legend style={at={(0,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[fill=r4,mark=none,draw=none] table [x index=0, y index=2] {plotdata/sgd_datasets.dat};
\addplot[fill=b4,mark=none,draw=none] table [x index=0, y index=1] {plotdata/sgd_datasets.dat};
\addplot[fill=g4,mark=none,draw=none] table [x index=0, y index=3] {plotdata/sgd_datasets.dat};
\addplot[fill=c4,mark=none,draw=none] table [x index=0, y index=4] {plotdata/sgd_datasets.dat};
\addlegendentry{POWER9}
\addlegendentry{XeonE5}
\addlegendentry{FPGA-replicated}
\addlegendentry{FPGA-nonreplicated}
\end{axis}
\end{tikzpicture}
\caption{SGD processing rate for each dataset.}
\label{fig:sgd_datasets}
\end{figure}

==> plots/sgd_minibatch.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    xlabel=Time(s),
	ylabel=Logistic Loss,
	ymode=log,
	log ticks with fixed point,
    width=\columnwidth,
    height=4cm,
    xmin=0, xmax=0.75,
    ymin=0.00005, ymax=1,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={0.0001,0.001,0.01,0.1,1},
    y tick label style = {font=\scriptsize},
    xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
    x tick label style = {font=\scriptsize, rotate=0},
    every axis plot/.append style={ultra thick},
    legend columns=5,
    legend style={name=leg,at={(0.2,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=+] table [x index=1, y index=0] {plotdata/sgd_minibatch.dat};
\addplot[color=b4,mark=+] table [x index=2, y index=0] {plotdata/sgd_minibatch.dat};
\addplot[color=g4,mark=+] table [x index=3, y index=0] {plotdata/sgd_minibatch.dat};
\addplot[color=c4,mark=+] table [x index=4, y index=0] {plotdata/sgd_minibatch.dat};
\addplot[color=p4,mark=+] table [x index=5, y index=0] {plotdata/sgd_minibatch.dat};
\addlegendentry{1}
\addlegendentry{2}
\addlegendentry{4}
\addlegendentry{8}
\addlegendentry{16}
\end{axis}
\node[fill=white, draw=none, align=left, font=\scriptsize, below=0mm, anchor=east] (1) at (leg.west) {Minibatch Size:};
\end{tikzpicture}
\caption{Logistic loss over time depending on the minibatch on the FPGA with 1 engine. Dataset is \textit{IM}.}
\label{fig:sgd_minibatch}
\end{figure}

==> plots/sgd_rate.tex <==
\begin{figure}
\begin{subfigure}[t]{.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Threads,
	ylabel=Rate (GB/s),
    width=\columnwidth,
    height=3.5cm,
    xmin=0, xmax=30,
    ymin=0, ymax=160,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,40,60,80,100,120,140,160},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=0},
    xticklabel style={yshift=-5pt},
    every axis plot/.append style={ultra thick},
    legend columns=2,
    legend style={at={(0,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none] table [x index=0, y index=2] {plotdata/sgd_rate.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=1] {plotdata/sgd_rate.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=3] {plotdata/sgd_rate.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=4] {plotdata/sgd_rate.dat};
\addlegendentry{POWER9}
\addlegendentry{XeonE5}
\addlegendentry{FPGA-replicated}
\addlegendentry{FPGA-nonreplicated}
\end{axis}
\end{tikzpicture}
\caption{Over number of threads }
\label{fig:sgd_rate}
\end{subfigure}
\begin{subfigure}[t]{.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=2pt,
    xlabel=Datasets,
% 	ylabel=Rate (GB/s),
    width=\columnwidth,
    height=3.5cm,
    ymin=0, ymax=160,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,40,60,80,100,120,140,160},
    y tick label style = {font=\scriptsize},
    symbolic x  coords={IM,MNIST,AEA,SYN},
    xtick =data,
    x tick label style = {font=\scriptsize, rotate=0},
    legend columns=2,
    legend style={at={(0,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[fill=r4,mark=none,draw=none] table [x index=0, y index=2] {plotdata/sgd_datasets.dat};
\addplot[fill=b4,mark=none,draw=none] table [x index=0, y index=1] {plotdata/sgd_datasets.dat};
\addplot[fill=g4,mark=none,draw=none] table [x index=0, y index=3] {plotdata/sgd_datasets.dat};
\addplot[fill=c4,mark=none,draw=none] table [x index=0, y index=4] {plotdata/sgd_datasets.dat};
% \addlegendentry{POWER9}
% \addlegendentry{XeonE5}
% \addlegendentry{FPGA-replicated}
% \addlegendentry{FPGA-nonreplicated}
\end{axis}
\end{tikzpicture}
\caption{Over datasets (28 threads)}
\label{fig:sgd_datasets}
\end{subfigure}
\caption{SGD processing rate. FPGA-replicated shows when the dataset to be consumed is replicated so that each engine accesses it via its own physical memory channel on the HBM.}
\label{fig:sgd_perf}
\end{figure}

==> plots/ubenchmark_bw.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Ports,
	ylabel=Bandwidth (GB/s),
    width=\columnwidth,
    height=4cm,
    xmin=1, xmax=32,
    ymin=0, ymax=300,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,60,100,140,180,220,260,300},
    y tick label style = {font=\scriptsize},
    xtick={1,4,8,16,32},
    x tick label style = {font=\scriptsize, rotate=90},
    every axis plot/.append style={ultra thick},
    legend columns=5,
    legend style={at={(-0.25,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none,] table [x index=0, y index=1] {plotdata/ubenchmark_bw_read_300.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=3] {plotdata/ubenchmark_bw_read_300.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=5] {plotdata/ubenchmark_bw_read_300.dat};
\addplot[color=p4,mark=none] table [x index=0, y index=7] {plotdata/ubenchmark_bw_read_300.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=9] {plotdata/ubenchmark_bw_read_300.dat};
\addlegendentry{256~MiB}
\addlegendentry{192~MiB}
\addlegendentry{128~MiB}
\addlegendentry{64~MiB}
\addlegendentry{0~MiB}
\end{axis}
\end{tikzpicture}
\caption{AXI3 frequency: 300~MHz}
\label{fig:ubenchmark_bw_300}
\end{subfigure}
\begin{subfigure}[t]{.49\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Number of Ports,
	ylabel=Bandwidth (GB/s),
    width=\columnwidth,
    height=4cm,
    xmin=1, xmax=32,
    ymin=0, ymax=300,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids,
    ytick={20,60,100,140,180,220,260,300},
    y tick label style = {font=\scriptsize},
    xtick={1,4,8,16,32},
    x tick label style = {font=\scriptsize, rotate=90},
    every axis plot/.append style={ultra thick},
    legend columns=5,
    legend style={at={(-0.15,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none,] table [x index=0, y index=1] {plotdata/ubenchmark_bw_read_200.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=3] {plotdata/ubenchmark_bw_read_200.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=5] {plotdata/ubenchmark_bw_read_200.dat};
\addplot[color=p4,mark=none] table [x index=0, y index=7] {plotdata/ubenchmark_bw_read_200.dat};
\addplot[color=c4,mark=none] table [x index=0, y index=9] {plotdata/ubenchmark_bw_read_200.dat};
% \addlegendentry{256~MiB}
% \addlegendentry{192~MiB}
% \addlegendentry{128~MiB}
% \addlegendentry{64~MiB}
% \addlegendentry{0~MiB}
\end{axis}
\end{tikzpicture}
\caption{AXI3 frequency: 200~MHz}
\label{fig:ubenchmark_bw_200}
\end{subfigure}
\caption{Total read bandwith, depending on the number of ports and address separation per port.
%For each port, the offset address is determined by: $offset = S \times 1~\text{MiB} \times (id-1)$, where $S=\{256,192,128,64,0\}$.
}
\label{fig:ubenchmark_bw}
\end{figure}

==> plots/ubenchmark_latency.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Physical HBM Channel Accessed,
	ylabel=Latency (ns),
	ymode=log,
    width=\columnwidth,
    height=4.5cm,
    xmin=1, xmax=32,
    ymin=10, ymax=6000,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids, yminorgrids,
    % ytick={200,400,600,800,1000,1200,1400,1600,1800},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=90},
    every axis plot/.append style={ultra thick},
    legend columns=4,
    legend style={at={(-0.15,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none,] table [x index=0, y index=1] {plotdata/ubenchmark_latency_300.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=2] {plotdata/ubenchmark_latency_300.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=3] {plotdata/ubenchmark_latency_300.dat};
\addplot[color=p4,mark=none] table [x index=0, y index=4] {plotdata/ubenchmark_latency_300.dat};
\addlegendentry{read}
\addlegendentry{busy read}
\addlegendentry{write}
\addlegendentry{busy write}
\end{axis}
\end{tikzpicture}
\caption{AXI3 clock frequency: 300~MHz}
\label{fig:ubenchmark_latency_300}
\end{subfigure}
\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel=Physical HBM Channel Accessed,
	ylabel=Latency (ns),
	ymode=log,
    width=\columnwidth,
    height=4.5cm,
    xmin=1, xmax=32,
    ymin=10, ymax=6000,
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids, yminorgrids,
    % ytick={200,400,600,800,1000,1200,1400,1600,1800},
    y tick label style = {font=\scriptsize},
    xtick=data,
    x tick label style = {font=\scriptsize, rotate=90},
    every axis plot/.append style={ultra thick},
    legend columns=4,
    legend style={at={(-0.15,1.05)},anchor=south west,font=\scriptsize,draw=none}
]
\addplot[color=r4,mark=none,] table [x index=0, y index=1] {plotdata/ubenchmark_latency_200.dat};
\addplot[color=b4,mark=none] table [x index=0, y index=2] {plotdata/ubenchmark_latency_200.dat};
\addplot[color=g4,mark=none] table [x index=0, y index=3] {plotdata/ubenchmark_latency_200.dat};
\addplot[color=p4,mark=none] table [x index=0, y index=4] {plotdata/ubenchmark_latency_200.dat};
\addlegendentry{read}
\addlegendentry{busy read}
\addlegendentry{write}
\addlegendentry{busy write}
\end{axis}
\end{tikzpicture}
\caption{AXI3 clock frequency: 200~MHz}
\label{fig:ubenchmark_latency_300}
\end{subfigure}
\caption{Read and write latency, depending on which physical memory channel is accessed from port 0.}
\label{fig:ubenchmark_latency}
\end{figure*}
